VEXIR2Vec: An Architecture-Neutral Embedding Framework for Binary Similarity

Binary similarity involves determining whether two binary programs exhibit similar functionality, often originating from the same source code. In this work, we propose VexIR2Vec, an approach for binary similarity using VEX-IR, an architecture-neutral Intermediate Representation (IR). We extract the embeddings from sequences of basic blocks, termed peepholes, derived by random walks on the control-flow graph. The peepholes are normalized using transformations inspired by compiler optimizations. The VEX-IR Normalization Engine mitigates, with these transformations, the architectural and compiler-induced variations in binaries while exposing semantic similarities. We then learn the vocabulary of representations at the entity level of the IR using the knowledge graph embedding techniques in an unsupervised manner. This vocabulary is used to derive function embeddings for similarity assessment using VexNet, a feed-forward Siamese network designed to position similar functions closely and separate dissimilar ones in an n-dimensional space. This approach is amenable for both diffing and searching tasks, ensuring robustness against Out-Of-Vocabulary (OOV) issues. We evaluate VexIR2Vec on a dataset comprising 2.7M functions and 15.5K binaries from 7 projects compiled across 12 compilers targeting x86 and ARM architectures. In diffing experiments, VexIR2Vec outperforms the nearest baselines by $40\%$, $18\%$, $21\%$, and $60\%$ in cross-optimization, cross-compilation, cross-architecture, and obfuscation settings, respectively. In the searching experiment, VexIR2Vec achieves a mean average precision of $0.76$, outperforming the nearest baseline by $46\%$. Our framework is highly scalable and is built as a lightweight, multi-threaded, parallel library using only open-source tools. VexIR2Vec is $3.1$-$3.5 \times$ faster than the closest baselines and orders-of-magnitude faster than other tools.

==> figures/IR_Optimization/1-canonicalized.tex <==
\begin{lstlisting}
t17 = load:i32(M1)
t16 = t17
put(r32) = t16
put(r184) = M2
t19 = load:i32(M3)
t18 = t19
t20 = t18
t22 = t16
t2 = add(t20,t22)
t26 = t2
put(r184) = M4
t27 = t26
store(M5) = t27
put(r184) = M6
t30 = load:i32(M3)
t29 = t30
put(r184) = M7
t31 = t29
store(M1) = t31
put(r184) = M8
t34 = load:i32(M5)
t33 = t34
put(r184) = M9
t35 = t33
store(M3) = t35
\end{lstlisting}

==> figures/IR_Optimization/2-getput-elim.tex <==
\begin{lstlisting}[countblanklines=false]
t17 = load:i32(M1)
t16 = t17
r32 = t16
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
t19 = load:i32(M3)
t18 = t19
t20 = t18
t22 = t16
t2 = add(t20,t22)
t26 = t2
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
t27 = t26
store(M5) = t27
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
t30 = load:i32(M3)
t29 = t30
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
t31 = t29
store(M1) = t31
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
t34 = load:i32(M5)
t33 = t34
r184 = M9
t35 = t33
store(M3) = t35
\end{lstlisting}

==> figures/IR_Optimization/3-copy+const-prop.tex <==
\begin{lstlisting}[countblanklines=false]
t17 = load:i32(M1)
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
r32 = t17
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
t19 = load:i32(M3)
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
t2 = add(t19,t17)
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
store(M5) = t2
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
t30 = load:i32(M3)
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
store(M1) = t30
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
t34 = load:i32(M5)
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
r184 = M9
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
store(M3) = t34
\end{lstlisting}


==> figures/IR_Optimization/4-offset+expr-prop.tex <==
\begin{lstlisting}[countblanklines=false]
t17 = load:i32(M1)
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
r32 = t17
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
t19 = load:i32(M3)
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
t2 = add(t19,t17)
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
store(M5) = t2
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
store(M1) = t19
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
t34 = load:i32(M5)
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
r184 = M9
          |\makebox[-6pt]{\color{lightgray}\rule[0ex]{16em}{2ex}}|
store(M3) = t34
\end{lstlisting}

==> figures/IR_Optimization/5-load-store-elim.tex <==
\begin{lstlisting}[belowskip=-0.6 \baselineskip, backgroundcolor = \color{lightorange}]
t17 = load:i32(M1)
r32 = t17
t19 = load:i32(M3)
t2 = add(t19,t17)
\end{lstlisting}

\begin{lstlisting}[belowskip=-0.6 \baselineskip, backgroundcolor = \color{lightblue},firstnumber=5]
store(M1) = t19
r184 = M9
\end{lstlisting}

\begin{lstlisting}[backgroundcolor = \color{lightyellow},firstnumber=7]
store(M3) = t2
\end{lstlisting}

==> figures/IR_Optimization/arm-normalized.tex <==
\begin{lstlisting}[belowskip=-0.55 \baselineskip, backgroundcolor = \color{lightorange}]
t5 = load:i32(Mx)
t11 = load:i32(My)
t15 = add(t5,t11)
\end{lstlisting}

\begin{lstlisting}[belowskip=-0.55 \baselineskip, backgroundcolor = \color{lightblue}, firstnumber=4]
store(Mz) = t15
r68 = Mp
\end{lstlisting}

\begin{lstlisting}[backgroundcolor = \color{lightyellow},firstnumber=6]
store(Mx) = t11
\end{lstlisting}
